InCoM: Intent-Driven Perception and Structured Coordination for Mobile Manipulation

Mobile manipulation is a fundamental capability for general-purpose robotic agents, requiring both coordinated control of the mobile base and manipulator and robust perception under dynamically changing viewpoints. However, existing approaches face two key challenges: strong coupling between base and arm actions complicates control optimization, and perceptual attention is often poorly allocated as viewpoints shift during mobile manipulation. We propose InCoM, an intent-driven perception and structured coordination framework for mobile manipulation. InCoM infers latent motion intent to dynamically reweight multi-scale perceptual features, enabling stage-adaptive allocation of perceptual attention. To support robust cross-modal perception, InCoM further incorporates a geometric-semantic affinity refinement mechanism that enhances multimodal correspondence. On the control side, we design a decoupled coordinated flow matching action decoder that explicitly models bidirectional base-arm interactions, alleviating optimization difficulties caused by control coupling. Under matched non-privileged observations and task-specific training data, InCoM improves mean success over DSPv2 by 33.0, 26.1, and 23.6 percentage points on SetTable, TidyHouse, and PrepareGroceries, respectively. Furthermore, its effectiveness is consistently validated in real-world mobile manipulation tasks, where InCoM maintains a superior success rate over existing baselines.

==> real_world_success_rates.tex <==
% Vector plot regenerated from the final rebuttal's confirmed success counts.
% Wilson 95% confidence intervals; 20 trials/task, 80 trials for pooled mean.
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{7}{8}\selectfont]
\definecolor{actbar}{RGB}{172,185,207}
\definecolor{pibar}{RGB}{230,154,20}
\definecolor{incombar}{RGB}{0,139,102}
\foreach \panel/\heading in {0/Throw Rubbish,1/Close Drawer,2/Pick Banana,3/Move Block,4/Mean} {
  \begin{scope}[xshift=\panel*92pt]
    \foreach \tick in {0,20,40,60,80,100} {
      \draw[gray!22,line width=.25pt] (7,\tick*.72) -- (85,\tick*.72);
      \ifnum\panel=0
        \node[anchor=east,font=\fontsize{6}{7}\selectfont] at (5,\tick*.72) {\tick};
      \fi
    }
    \draw[gray,line width=.35pt] (7,0) rectangle (85,72);
    \node[font=\fontsize{7}{8}\selectfont\bfseries] at (46,89) {\heading};
  \end{scope}
}
% panel / x / percentage / lower / upper / color
\foreach \panel/\barx/\barvalue/\barlo/\barhi/\barcolor in {
0/21/5/0.8881/23.6131/actbar,0/46/15/5.2369/36.0419/pibar,0/71/50/29.9298/70.0702/incombar,
1/21/5/0.8881/23.6131/actbar,1/46/50/29.9298/70.0702/pibar,1/71/65/43.2854/81.8808/incombar,
2/21/10/2.7866/30.1034/actbar,2/46/35/18.1192/56.7146/pibar,2/71/45/25.8198/65.7915/incombar,
3/21/20/8.0658/41.6017/actbar,3/46/30/14.5477/51.8973/pibar,3/71/45/25.8198/65.7915/incombar,
4/21/10/5.1527/18.5107/actbar,4/46/32.5/23.2394/43.3595/pibar,4/71/51.25/40.4938/61.8916/incombar} {
  \begin{scope}[xshift=\panel*92pt]
    \fill[\barcolor] (\barx-7,0) rectangle (\barx+7,\barvalue*.72);
    \draw[black!65,line width=.45pt] (\barx,\barlo*.72) -- (\barx,\barhi*.72);
    \draw[black!65,line width=.45pt] (\barx-2,\barlo*.72) -- (\barx+2,\barlo*.72);
    \draw[black!65,line width=.45pt] (\barx-2,\barhi*.72) -- (\barx+2,\barhi*.72);
    \node[font=\fontsize{6}{7}\selectfont] at (\barx,\barhi*.72+5) {\barvalue};
  \end{scope}
}
\node[rotate=90,font=\fontsize{7}{8}\selectfont] at (-20,36) {Success rate (\%)};
\foreach \legendx/\barcolor/\legendname in {110/actbar/ACT,190/pibar/$\pi_{0.5}$,280/incombar/InCoM} {
  \fill[\barcolor] (\legendx,-15) rectangle (\legendx+8,-10);
  \node[anchor=west] at (\legendx+11,-12.5) {\legendname};
}
\end{tikzpicture}

